Exact relaxation to Gibbs and non-equilibrium steady states in the quantum cellular automaton Rule 54

We study the out-of-equilibrium dynamics of the quantum cellular automaton Rule 54 using a time-channel approach. We exhibit a family of (non-equilibrium) product states for which we are able to describe exactly the full relaxation dynamics. We use this to prove that finite subsystems relax to a one-parameter family of Gibbs states. We also consider inhomogeneous quenches. Specifically, we show that when the two halves of the system are prepared in two different solvable states, finite subsystems at finite distance from the centre eventually relax to the non-equilibrium steady state (NESS) predicted by generalised hydrodynamics. To the best of our knowledge, this is the first exact description of the relaxation to a NESS in an interacting system and, therefore, the first independent confirmation of generalised hydrodynamics for an inhomogeneous quench.

==> (inline-0) <==
\begin{tikzpicture}
    [baseline={([yshift=-0.8ex]current bounding box.center)},scale=1.75]
    \gridLine{-1}{1}{1}{1};
    \gridLine{-1}{2}{1}{2};
    \gridLine{-1}{3}{1}{3};
    \rcaGate{0}{1}{3}{IcolU}
     \node at ({1*\dx},{1.55*\dx}) {$s'_1$};
     \node at ({2*\dx},{1.55*\dx}) {$s'_2$};
     \node at ({3*\dx},{1.55*\dx}) {$s'_3$};
     \node at ({1*\dx},{-1.5*\dx}) {$s_1$};
     \node at ({2*\dx},{-1.5*\dx}) {$s_2$};
     \node at ({3*\dx},{-1.5*\dx}) {$s_3$};
  \end{tikzpicture}
\begin{tikzpicture}
    [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \begin{scope}
      \clip ({0.5*\dx},{-0.25*\dx}) rectangle ({8.5*\dx},{6.5*\dx});
      \foreach \x in {1,...,8}{
        \gridLine{0}{\x}{-6.5}{\x};
      }
      \rcaGate{-0.75}{1}{3}{IcolU};
      \rcaGate{-0.75}{5}{7}{IcolU};
      \rcaGate{-1.5}{-1}{1}{IcolU};
      \rcaGate{-1.5}{3}{5}{IcolU};
      \rcaGate{-1.5}{7}{9}{IcolU};
      \rcaGate{-3}{2}{4}{IcolU};
      \rcaGate{-3}{6}{8}{IcolU};
      \rcaGate{-2.25}{0}{2}{IcolU};
      \rcaGate{-2.25}{4}{6}{IcolU};
      \rcaGate{-2.25}{8}{10}{IcolU};
      \rcaGate{-3.75}{1}{3}{IcolU};
      \rcaGate{-3.75}{5}{7}{IcolU};
      \rcaGate{-4.5}{-1}{1}{IcolU};
      \rcaGate{-4.5}{3}{5}{IcolU};
      \rcaGate{-4.5}{7}{9}{IcolU};
      \rcaGate{-6}{2}{4}{IcolU};
      \rcaGate{-6}{6}{8}{IcolU};
      \rcaGate{-5.25}{0}{2}{IcolU};
      \rcaGate{-5.25}{4}{6}{IcolU};
      \rcaGate{-5.25}{8}{10}{IcolU};
    \end{scope}
    \draw[thick,gray,-latex] (0,{-0.5*\dx}) -- ({6*\dx},{-0.5*\dx})
    node[midway,yshift=-6pt] {$x$};
    \draw[thick,gray,-latex] (0,{-0.5*\dx}) -- ({0},{5.5*\dx})
    node[midway,xshift=-6pt] {$t$};
   \end{tikzpicture}
\begin{tikzpicture}
  [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
  \gridLine{1}{0}{-1}{0};
  \gridLine{0}{1}{0}{-1};
  \bCircle{0}{0}{IcolU}
  \node at ({-1.5*\dx},{0}) {$s_1$};
  \node at (0,{-1.5*\dx}) {$s_2$};
  \node at ({1.5*\dx},{0}) {$\ s_3$};
  \node at (0,{1.5*\dx}) {$s_4$};
\end{tikzpicture}=
  \delta_{\chi(s_1,s_2,s_3),s_4}
  ,\qquad
 \begin{tikzpicture}
  [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
  \gridLine{0.75}{0}{-0.75}{0};
  \gridLine{0}{0.75}{0}{-0.75};
  \sCircle{0}{0}{IcolU}
  \node at ({-1.25*\dx},{0}) {{$s_1$}};
  \node at (0,{-1.25*\dx}) {{$s_2$}};
  \node at ({1.25*\dx},{0}) {{$s_3$}};
  \node at (0,{1.25*\dx}) {{$s_4$}};
\end{tikzpicture}
\begin{tikzpicture}
    [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \def\sqrtThree{1.73205}
    \node at ({-\dx*1.3},0) {$s_1$};
    \node at ({-\dx/2.*1.3},{-\dx*\sqrtThree/2.*1.3}) {$s_2$};
    \node at ({\dx/2.*1.3},{-\dx*\sqrtThree/2.*1.3}) {$s_3$};
    \node at (0,{\dx*1.3}) {$s_k$};
    \node[label={[rotate=-75]{{$\cdots$}}},inner sep=0]
    (mid) at ({\dx/4.*2./3.},{\dx*2./3.*(1/2.-\sqrtThree/4)}) {};
    \gridLine{-0.75}{0}{0}{0}
    \gridLine{0}{-0.75}{0}{0}
    \gridLine{(\sqrtThree/2.*0.75)}{(-0.5*0.75)}{0}{0}
    \gridLine{(\sqrtThree/2.*0.75)}{(0.5*0.75)}{0}{0}
    \sCircle{0}{0}{IcolU};
  \end{tikzpicture}
\begin{tikzpicture}
    [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \gridLine{-1}{1}{1}{1};
    \gridLine{-1}{2}{1}{2};
    \gridLine{-1}{3}{1}{3};
    \rcaGate{0}{1}{3}{IcolU}
  \end{tikzpicture}
  =\begin{tikzpicture}
[baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \gridLine{0}{1}{0}{3};
    \gridLine{-1}{1}{1}{1};
    \gridLine{-1}{2}{1}{2};
    \gridLine{-1}{3}{1}{3};
    \sCircle{0}{1}{IcolU};
    \bCircle{0}{2}{IcolU};
    \sCircle{0}{3}{IcolU};
  \end{tikzpicture}
\begin{tikzpicture}
[baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \gridLine{-0.5}{0}{1.5}{0};
    \gridLine{1}{-1}{1}{0};
    \gridLine{0}{0}{0}{1};
    \sCircle{1}{0}{IcolU};
    \sCircle{0}{0}{IcolU};
  \end{tikzpicture}=
\begin{tikzpicture}
[baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \gridLine{-0.5}{0}{1.5}{0};
    \gridLine{0}{-1}{0}{0};
    \gridLine{1}{0}{1}{1};
    \sCircle{1}{0}{IcolU};
    \sCircle{0}{0}{IcolU};
  \end{tikzpicture}
  =
\begin{tikzpicture}
[baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \gridLine{-0.5}{0}{1.5}{0};
    \gridLine{0.5}{-1}{0.5}{1};
    \sCircle{0.5}{0}{IcolU};
  \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-2.4ex]current bounding box.center)},scale=1.75]
   \vmpsWire{-4}{0.25}{-4}{4.75}
   \vmpsWire{5}{0.25}{5}{4.75}
    \foreach \x in {1,...,4}{
        \gridLine{5}{\x}{-4}{\x}
    }
    \gridLine{4}{1}{4}{4.75}
    \gridLine{3}{2}{3}{4.75}
    \gridLine{2}{3}{2}{4.75}
    \gridLine{1}{4}{1}{4.75}

    \gridLine{-3}{1}{-3}{4.75}
    \gridLine{-2}{2}{-2}{4.75}
    \gridLine{-1}{3}{-1}{4.75}
    \gridLine{0}{4}{0}{4.75}
    \vmpsV{5}{1}{IcolVMPSgen}
    \vmpsW{5}{2}{IcolVMPSgen}
    \vmpsV{5}{3}{IcolVMPSgen}
    \vmpsW{5}{4}{IcolVMPSgen}
    \vmpsV{-4}{1}{IcolVMPSgenc}
    \vmpsW{-4}{2}{IcolVMPSgenc}
    \vmpsV{-4}{3}{IcolVMPSgenc}
    \vmpsW{-4}{4}{IcolVMPSgenc}
    \foreach \t in {2,4}{\bCircle{\t}{4}{IcolU}}
    \foreach \t in {-1,-3}{\bCircle{\t}{4}{IcolUc}}
    \foreach \t in {1,3}{\sCircle{\t}{4}{IcolU}}
    \foreach \t in {0,-2}{\sCircle{\t}{4}{IcolUc}}

    \foreach \t in {2,4}{\sCircle{\t}{3}{IcolU}}
    \foreach \t in {-1,-3}{\sCircle{\t}{3}{IcolUc}}
    \foreach \t in {3}{\bCircle{\t}{3}{IcolU}}
    \foreach \t in {-2}{\bCircle{\t}{3}{IcolUc}}

    \foreach \t in {4}{\bCircle{\t}{2}{IcolU}}
    \foreach \t in {-3}{\bCircle{\t}{2}{IcolUc}}
    \foreach \t in {3}{\sCircle{\t}{2}{IcolU}}
    \foreach \t in {-2}{\sCircle{\t}{2}{IcolUc}}

    \foreach \t in {4}{\sCircle{\t}{1}{IcolU}}
    \foreach \t in {-3}{\sCircle{\t}{1}{IcolUc}}

    \mpsWire{5}{0}{-4}{0}
    \mpsBvecW{5}{0}{IcolVMPSgen};
    \mpsBvecW{-4}{0}{IcolVMPSgenc};

    \draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt] 
    ({4.875*\dx},{3.125*\dx})--({4.875*\dx},{-0.125*\dx}) node [midway,xshift=10pt]
    {$2t$};
    \draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt] 
    ({0.875*\dx},{4.375*\dx})--({4.125*\dx},{4.375*\dx}) node [midway,yshift=10pt]
    {$2t$};
\end{tikzpicture}
\mkern-26mu
,\qquad
\ket{R}=
\mkern-26mu
\begin{tikzpicture}[baseline={([yshift=-2.4ex]current bounding box.center)},scale=1.75]
    \vmpsWire{-4}{0.25}{-4}{6}
    \vmpsWire{5}{0.25}{5}{6}
    \foreach \x in {1,...,5}{
        \gridLine{5}{\x}{-4}{\x}
    }
    \gridLine{4}{5}{4}{0.25}
    \gridLine{3}{4}{3}{0.25}
    \gridLine{2}{3}{2}{0.25}
    \gridLine{1}{2}{1}{0.25}

    \gridLine{-3}{5}{-3}{0.25}
    \gridLine{-2}{4}{-2}{0.25}
    \gridLine{-1}{3}{-1}{0.25}
    \gridLine{0}{2}{0}{0.25}
    \vmpsV{5}{1}{IcolVMPSgen}
    \vmpsW{5}{2}{IcolVMPSgen}
    \vmpsV{5}{3}{IcolVMPSgen}
    \vmpsW{5}{4}{IcolVMPSgen}
    \vmpsV{5}{5}{IcolVMPSgen}
    \vmpsV{-4}{1}{IcolVMPSgenc}
    \vmpsW{-4}{2}{IcolVMPSgenc}
    \vmpsV{-4}{3}{IcolVMPSgenc}
    \vmpsW{-4}{4}{IcolVMPSgenc}
    \vmpsV{-4}{5}{IcolVMPSgenc}

    \foreach \t in {2,4}{\sCircle{\t}{1}{IcolU}}
    \foreach \t in {-1,-3}{\sCircle{\t}{1}{IcolUc}}
    \foreach \t in {1,3}{\bCircle{\t}{1}{IcolU}}
    \foreach \t in {0,-2}{\bCircle{\t}{1}{IcolUc}}

    \foreach \t in {2,4}{\bCircle{\t}{2}{IcolU}}
    \foreach \t in {-1,-3}{\bCircle{\t}{2}{IcolUc}}
    \foreach \t in {1,3}{\sCircle{\t}{2}{IcolU}}
    \foreach \t in {0,-2}{\sCircle{\t}{2}{IcolUc}}

    \foreach \t in {2,4}{\sCircle{\t}{3}{IcolU}}
    \foreach \t in {-1,-3}{\sCircle{\t}{3}{IcolUc}}
    \foreach \t in {3}{\bCircle{\t}{3}{IcolU}}
    \foreach \t in {-2}{\bCircle{\t}{3}{IcolUc}}

    \foreach \t in {4}{\bCircle{\t}{4}{IcolU}}
    \foreach \t in {-3}{\bCircle{\t}{4}{IcolUc}}
    \foreach \t in {3}{\sCircle{\t}{4}{IcolU}}
    \foreach \t in {-2}{\sCircle{\t}{4}{IcolUc}}

    \foreach \t in {4}{\sCircle{\t}{5}{IcolU}}
    \foreach \t in {-3}{\sCircle{\t}{5}{IcolUc}}

    \mpsWire{5}{6}{-4}{6}
    \mpsBvecW{5}{6}{IcolVMPSgen};
    \mpsBvecW{-4}{6}{IcolVMPSgenc};

    \draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt] 
    ({0.125*\dx},{-0.125*\dx})--({0.125*\dx},{3.125*\dx}) node [midway,xshift=-10pt]
    {$2t$};
    \draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt] 
    ({0.875*\dx},{4.375*\dx})--({5.125*\dx},{4.375*\dx}) node [midway,yshift=10pt]
    {$2t+1$};
\end{tikzpicture}\,.
\ee
where 
\be
\label{eq:fpSTM}
\begin{tikzpicture}
    [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \vmpsWire{0}{0}{0}{.5};
    \vmpsWire{1}{0}{1}{.5};
    \mpsWire{0}{0}{1}{0};
    \mpsBvecW{1}{0}{IcolVMPSgen};
    \mpsBvecW{0}{0}{IcolVMPSgenc};
\end{tikzpicture}\,,\qquad
\begin{tikzpicture}
    [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \vmpsWire{0}{0}{0}{-.5};
    \vmpsWire{1}{0}{1}{-.5};
    \mpsWire{0}{0}{1}{0};
    \mpsBvecW{1}{0}{IcolVMPSgen};
    \mpsBvecW{0}{0}{IcolVMPSgenc};
\end{tikzpicture}
\begin{tikzpicture}
    [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \vmpsWire{0}{-0.75}{0}{1.75};
    \vmpsWire{1}{-0.75}{1}{1.75};
    \gridLine{0}{0}{1}{0};
    \gridLine{0}{1}{1}{1};
    \vmpsW{0}{0}{IcolVMPSgenc}
    \vmpsV{0}{1}{IcolVMPSgenc}
    \vmpsW{1}{0}{IcolVMPSgen}
    \vmpsV{1}{1}{IcolVMPSgen}
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-2.4ex]current bounding box.center)},scale=1.75]
   \vmpsWire{5}{0}{5}{4.75}
    \foreach \x in {1,...,4}{
        \gridLine{6}{\x}{-4}{\x}
        \topHook{-4}{\x}
        \bottomHook{6}{\x}
        \griddashedLine{6}{(\x-0.25)}{-4}{(\x-0.25)}
    }
    \gridLine{4}{1}{4}{4.75}
    \gridLine{3}{2}{3}{4.75}
    \gridLine{2}{3}{2}{4.75}
    \gridLine{1}{4}{1}{4.75}

    \gridLine{-3}{1}{-3}{4.75}
    \gridLine{-2}{2}{-2}{4.75}
    \gridLine{-1}{3}{-1}{4.75}
    \gridLine{0}{4}{0}{4.75}
    \vmpsV{5}{1}{colSMPSgen}
    \vmpsW{5}{2}{colSMPSgen}
    \vmpsV{5}{3}{colSMPSgen}
    \vmpsW{5}{4}{colSMPSgen}

    \foreach \t in {2,4}{\bCircle{\t}{4}{IcolU}}
    \foreach \t in {-1,-3}{\bCircle{\t}{4}{IcolUc}}
    \foreach \t in {1,3}{\sCircle{\t}{4}{IcolU}}
    \foreach \t in {0,-2}{\sCircle{\t}{4}{IcolUc}}
    \foreach \t in {2,4}{\sCircle{\t}{3}{IcolU}}
    \foreach \t in {-1,-3}{\sCircle{\t}{3}{IcolUc}}
    \foreach \t in {3}{\bCircle{\t}{3}{IcolU}}
    \foreach \t in {-2}{\bCircle{\t}{3}{IcolUc}}
    \foreach \t in {4}{\bCircle{\t}{2}{IcolU}}
    \foreach \t in {-3}{\bCircle{\t}{2}{IcolUc}}
    \foreach \t in {3}{\sCircle{\t}{2}{IcolU}}
    \foreach \t in {-2}{\sCircle{\t}{2}{IcolUc}}
    \foreach \t in {4}{\sCircle{\t}{1}{IcolU}}
    \foreach \t in {-3}{\sCircle{\t}{1}{IcolUc}}
    \mpsWire{5}{0}{4.25}{0}
    \mpsBvec{4.25}{0}
    \mpsBvecW{5}{0}{colSMPSgen};
    \draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt] 
    ({4.875*\dx},{3.125*\dx})--({4.875*\dx},{-0.125*\dx}) node [midway,xshift=10pt]
    {$2t$};
    \draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt] 
    ({0.875*\dx},{4.375*\dx})--({4.125*\dx},{4.375*\dx}) node [midway,yshift=10pt]
    {$2t$};
\end{tikzpicture}
\mkern-26mu
,\qquad
\ket{R_{\rm s}}=
\mkern-26mu
\begin{tikzpicture}[baseline={([yshift=-2.4ex]current bounding box.center)},scale=1.75]
   \vmpsWire{5}{0.25}{5}{6}
    \foreach \x in {1,...,5}{
        \gridLine{6}{\x}{-4}{\x}
        \topHook{-4}{\x}
        \bottomHook{6}{\x}
        \griddashedLine{6}{(\x-0.25)}{-4}{(\x-0.25)}
    }
    \gridLine{4}{5}{4}{0.25}
    \gridLine{3}{4}{3}{0.25}
    \gridLine{2}{3}{2}{0.25}
    \gridLine{1}{2}{1}{0.25}

    \gridLine{-3}{5}{-3}{0.25}
    \gridLine{-2}{4}{-2}{0.25}
    \gridLine{-1}{3}{-1}{0.25}
    \gridLine{0}{2}{0}{0.25}

    \vmpsV{5}{1}{colSMPSgen}
    \vmpsW{5}{2}{colSMPSgen}
    \vmpsV{5}{3}{colSMPSgen}
    \vmpsW{5}{4}{colSMPSgen}
    \vmpsV{5}{5}{colSMPSgen}

    \foreach \t in {2,4}{\sCircle{\t}{1}{IcolU}}
    \foreach \t in {-1,-3}{\sCircle{\t}{1}{IcolUc}}
    \foreach \t in {1,3}{\bCircle{\t}{1}{IcolU}}
    \foreach \t in {0,-2}{\bCircle{\t}{1}{IcolUc}}

    \foreach \t in {2,4}{\bCircle{\t}{2}{IcolU}}
    \foreach \t in {-1,-3}{\bCircle{\t}{2}{IcolUc}}
    \foreach \t in {1,3}{\sCircle{\t}{2}{IcolU}}
    \foreach \t in {0,-2}{\sCircle{\t}{2}{IcolUc}}

    \foreach \t in {2,4}{\sCircle{\t}{3}{IcolU}}
    \foreach \t in {-1,-3}{\sCircle{\t}{3}{IcolUc}}
    \foreach \t in {3}{\bCircle{\t}{3}{IcolU}}
    \foreach \t in {-2}{\bCircle{\t}{3}{IcolUc}}

    \foreach \t in {4}{\bCircle{\t}{4}{IcolU}}
    \foreach \t in {-3}{\bCircle{\t}{4}{IcolUc}}
    \foreach \t in {3}{\sCircle{\t}{4}{IcolU}}
    \foreach \t in {-2}{\sCircle{\t}{4}{IcolUc}}

    \foreach \t in {4}{\sCircle{\t}{5}{IcolU}}
    \foreach \t in {-3}{\sCircle{\t}{5}{IcolUc}}

    \mpsWire{5}{6}{4.25}{6}
    \mpsBvec{4.25}{6}
    \mpsBvecW{5}{6}{colSMPSgen};

    \draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt] 
    ({0.125*\dx},{-0.125*\dx})--({0.125*\dx},{3.125*\dx}) node [midway,xshift=-10pt]
    {$2t$};
    \draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt] 
    ({0.875*\dx},{4.375*\dx})--({5.125*\dx},{4.375*\dx}) node [midway,yshift=10pt]
    {$2t+1$};

\end{tikzpicture}
\begin{tikzpicture}
    [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \topHook{-.75}{.25}
    \bottomHook{.75}{.25}
    \griddashedLine{-.75}{0.25}{.75}{(0.25)};
    \vmpsWire{0}{-0.5}{0}{1.5}
    \foreach \x in {0}{\gridLine{-0.75}{\x}{0.75}{\x}}
    \foreach \x in {0}{\vmpsW{0}{\x}{colSMPSgen}}
    \topHook{-.75}{1.25}
    \bottomHook{.75}{1.25}
    \griddashedLine{-.75}{1.25}{.75}{(1.25)};
    \foreach \x in {1}{\gridLine{-0.75}{\x}{0.75}{\x}}
    \foreach \x in {1}{\vmpsV{0}{\x}{colSMPSgen}}
  \end{tikzpicture}
\begin{tikzpicture}
    [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \vmpsWire{0}{0}{0}{0.5}
    \mpsWire{0}{0}{-0.75}{0}
    \mpsBvec{-0.75}{0}
    \mpsBvecW{0}{0}{colSMPSgen};
\end{tikzpicture},\qquad
\begin{tikzpicture}
    [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
    \vmpsWire{0}{0}{0}{-0.5}
    \mpsWire{0}{0}{-0.75}{0}
    \mpsBvec{-0.75}{0}
    \mpsBvecW{0}{0}{colSMPSgen};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.7]
        \vmpsWire{-4}{0.25}{-4}{6.75}
        \vmpsWire{5}{0.25}{5}{6.75}
        \foreach \x in {1,...,6}{\gridLine{5}{\x}{-4}{\x}}
        \gridLine{4}{1}{4}{6.75}
        \gridLine{3}{2}{3}{6.75}
        \gridLine{2}{3}{2}{6.75}
        \gridLine{1}{4}{1}{6.75}
        \gridLine{-3}{1}{-3}{6.75}
        \gridLine{-2}{2}{-2}{6.75}
        \gridLine{-1}{3}{-1}{6.75}
        \gridLine{0}{4}{0}{6.75}
        \vmpsV{5}{1}{IcolVMPSgen}
        \vmpsW{5}{2}{IcolVMPSgen}
        \vmpsV{5}{3}{IcolVMPSgen}
        \vmpsW{5}{4}{IcolVMPSgen}
        \vmpsV{5}{5}{IcolVMPSgen}
        \vmpsW{5}{6}{IcolVMPSgen}
        \vmpsV{-4}{1}{IcolVMPSgenc}
        \vmpsW{-4}{2}{IcolVMPSgenc}
        \vmpsV{-4}{3}{IcolVMPSgenc}
        \vmpsW{-4}{4}{IcolVMPSgenc}
        \vmpsV{-4}{5}{IcolVMPSgenc}
        \vmpsW{-4}{6}{IcolVMPSgenc}
        \foreach \t in {2,4}{\bCircle{\t}{6}{IcolU}}
        \foreach \t in {-1,-3}{\bCircle{\t}{6}{IcolUc}}
        \foreach \t in {1,3}{\sCircle{\t}{6}{IcolU}}
        \foreach \t in {0,-2}{\sCircle{\t}{6}{IcolUc}}
        \foreach \t in {2,4}{\sCircle{\t}{5}{IcolU}}
        \foreach \t in {-1,-3}{\sCircle{\t}{5}{IcolUc}}
        \foreach \t in {1,3}{\bCircle{\t}{5}{IcolU}}
        \foreach \t in {0,-2}{\bCircle{\t}{5}{IcolUc}}
        \foreach \t in {2,4}{\bCircle{\t}{4}{IcolU}}
        \foreach \t in {-1,-3}{\bCircle{\t}{4}{IcolUc}}
        \foreach \t in {1,3}{\sCircle{\t}{4}{IcolU}}
        \foreach \t in {0,-2}{\sCircle{\t}{4}{IcolUc}}
        \foreach \t in {2,4}{\sCircle{\t}{3}{IcolU}}
        \foreach \t in {-1,-3}{\sCircle{\t}{3}{IcolUc}}
        \foreach \t in {3}{\bCircle{\t}{3}{IcolU}}
        \foreach \t in {-2}{\bCircle{\t}{3}{IcolUc}}
        \foreach \t in {4}{\bCircle{\t}{2}{IcolU}}
        \foreach \t in {-3}{\bCircle{\t}{2}{IcolUc}}
        \foreach \t in {3}{\sCircle{\t}{2}{IcolU}}
        \foreach \t in {-2}{\sCircle{\t}{2}{IcolUc}}
        \foreach \t in {4}{\sCircle{\t}{1}{IcolU}}
        \foreach \t in {-3}{\sCircle{\t}{1}{IcolUc}}
        \mpsWire{5}{0}{-4}{0}
        \mpsBvecW{-4}{0}{IcolVMPSgenc};
        \mpsBvecW{5}{0}{IcolVMPSgen};
    \end{tikzpicture} \!= \!\!\!
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.7]
        \vmpsWire{-4}{0.25}{-4}{6.75}
        \vmpsWire{5}{0.25}{5}{6.75}
        \foreach \x in {1,...,6}{\gridLine{5}{\x}{-4}{\x}}
        \gridLine{4}{1}{4}{6.75}
        \gridLine{3}{2}{3}{6.75}
        \gridLine{2}{3}{2}{6.75}
        \gridLine{1}{6}{1}{6.75}
        \gridLine{-3}{1}{-3}{6.75}
        \gridLine{-2}{2}{-2}{6.75}
        \gridLine{-1}{3}{-1}{6.75}
        \gridLine{0}{6}{0}{6.75}
        \vmpsV{5}{1}{IcolVMPSgen}
        \vmpsW{5}{2}{IcolVMPSgen}
        \vmpsV{5}{3}{IcolVMPSgen}
        \vmpsW{5}{4}{IcolVMPSgen}
        \vmpsV{5}{5}{IcolVMPSgen}
        \vmpsW{5}{6}{IcolVMPSgen}
        \vmpsV{-4}{1}{IcolVMPSgenc}
        \vmpsW{-4}{2}{IcolVMPSgenc}
        \vmpsV{-4}{3}{IcolVMPSgenc}
        \vmpsW{-4}{4}{IcolVMPSgenc}
        \vmpsV{-4}{5}{IcolVMPSgenc}
        \vmpsW{-4}{6}{IcolVMPSgenc}
        \foreach \t in {2,4}{\bCircle{\t}{6}{IcolU}}
        \foreach \t in {-1,-3}{\bCircle{\t}{6}{IcolUc}}
        \foreach \t in {1,3}{\sCircle{\t}{6}{IcolU}}
        \foreach \t in {0,-2}{\sCircle{\t}{6}{IcolUc}}
        \foreach \t in {2,4}{\sCircle{\t}{5}{IcolU}}
        \foreach \t in {-1,-3}{\sCircle{\t}{5}{IcolUc}}
        \foreach \t in {3}{\bCircle{\t}{5}{IcolU}}
        \foreach \t in {-2}{\bCircle{\t}{5}{IcolUc}}
        \foreach \t in {2,4}{\bCircle{\t}{4}{IcolU}}
        \foreach \t in {-1,-3}{\bCircle{\t}{4}{IcolUc}}
        \foreach \t in {3}{\sCircle{\t}{4}{IcolU}}
        \foreach \t in {-2}{\sCircle{\t}{4}{IcolUc}}
        \foreach \t in {2,4}{\sCircle{\t}{3}{IcolU}}
        \foreach \t in {-1,-3}{\sCircle{\t}{3}{IcolUc}}
        \foreach \t in {3}{\bCircle{\t}{3}{IcolU}}
        \foreach \t in {-2}{\bCircle{\t}{3}{IcolUc}}
        \foreach \t in {4}{\bCircle{\t}{2}{IcolU}}
        \foreach \t in {-3}{\bCircle{\t}{2}{IcolUc}}
        \foreach \t in {3}{\sCircle{\t}{2}{IcolU}}
        \foreach \t in {-2}{\sCircle{\t}{2}{IcolUc}}
        \foreach \t in {4}{\sCircle{\t}{1}{IcolU}}
        \foreach \t in {-3}{\sCircle{\t}{1}{IcolUc}}
        \mpsWire{5}{0}{-4}{0}
        \mpsBvecW{-4}{0}{IcolVMPSgenc};
        \mpsBvecW{5}{0}{IcolVMPSgen};
    \end{tikzpicture}\!=\!
    \cdots\\
    &=\cdots=
    \begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.7]
        \vmpsWire{-4}{0.25}{-4}{6.75}
        \vmpsWire{5}{0.25}{5}{6.75}
        \foreach \x in {1,...,6}{\gridLine{5}{\x}{-4}{\x}}
        \gridLine{4}{3}{4}{6.75}
        \gridLine{3}{4}{3}{6.75}
        \gridLine{2}{5}{2}{6.75}
        \gridLine{1}{6}{1}{6.75}
        \gridLine{-3}{3}{-3}{6.75}
        \gridLine{-2}{4}{-2}{6.75}
        \gridLine{-1}{5}{-1}{6.75}
        \gridLine{0}{6}{0}{6.75}
        \vmpsV{5}{1}{IcolVMPSgen}
        \vmpsW{5}{2}{IcolVMPSgen}
        \vmpsV{5}{3}{IcolVMPSgen}
        \vmpsW{5}{4}{IcolVMPSgen}
        \vmpsV{5}{5}{IcolVMPSgen}
        \vmpsW{5}{6}{IcolVMPSgen}
        \vmpsV{-4}{1}{IcolVMPSgenc}
        \vmpsW{-4}{2}{IcolVMPSgenc}
        \vmpsV{-4}{3}{IcolVMPSgenc}
        \vmpsW{-4}{4}{IcolVMPSgenc}
        \vmpsV{-4}{5}{IcolVMPSgenc}
        \vmpsW{-4}{6}{IcolVMPSgenc}
        \foreach \t in {2,4}{\bCircle{\t}{6}{IcolU}}
        \foreach \t in {-1,-3}{\bCircle{\t}{6}{IcolUc}}
        \foreach \t in {1,3}{\sCircle{\t}{6}{IcolU}}
        \foreach \t in {0,-2}{\sCircle{\t}{6}{IcolUc}}
        \foreach \t in {2,4}{\sCircle{\t}{5}{IcolU}}
        \foreach \t in {-1,-3}{\sCircle{\t}{5}{IcolUc}}
        \foreach \t in {3}{\bCircle{\t}{5}{IcolU}}
        \foreach \t in {-2}{\bCircle{\t}{5}{IcolUc}}
        \foreach \t in {4}{\bCircle{\t}{4}{IcolU}}
        \foreach \t in {-3}{\bCircle{\t}{4}{IcolUc}}
        \foreach \t in {3}{\sCircle{\t}{4}{IcolU}}
        \foreach \t in {-2}{\sCircle{\t}{4}{IcolUc}}
        \foreach \t in {4}{\sCircle{\t}{3}{IcolU}}
        \foreach \t in {-3}{\sCircle{\t}{3}{IcolUc}}
        \mpsWire{5}{0}{-4}{0}
        \mpsBvecW{-4}{0}{IcolVMPSgenc};
        \mpsBvecW{5}{0}{IcolVMPSgen};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.7]
    \foreach \x in {-1,0,1}{\gridLine{-1.25}{\x}{1.25}{\x}}
    \gridLine{0.5}{-1}{0.5}{1}
    \gridLine{-0.5}{-1}{-0.5}{1}
    \sCircle{-0.5}{-1}{IcolUc}
    \sCircle{0.5}{-1}{IcolU}
    \bCircle{-0.5}{0}{IcolUc}
    \bCircle{0.5}{0}{IcolU}
    \sCircle{-0.5}{1}{IcolUc}
    \sCircle{0.5}{1}{IcolU}
\end{tikzpicture}=
\begin{tikzpicture}[baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.7]
    \foreach \x in {-1,0,1}{\gridLine{-1.25}{\x}{1.25}{\x}}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$00$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$00$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture} \mkern-6mu &= \mkern-6mu
        \begin{bmatrix}
            (1-\vartheta)^2 & (1-\vartheta)^2 & - (1-\vartheta)^2 \\
            (1-\vartheta)\vartheta & (1-\vartheta)\vartheta & - (1-\vartheta)\vartheta \\
            (1-\vartheta)\vartheta & -\vartheta^2 & \vartheta^2 
        \end{bmatrix}\mkern-6mu, \qquad &
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$00$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$10$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture} \mkern-6mu &= \mkern-6mu
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$00$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$01$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture} \mkern-6mu = \mkern-6mu
        \begin{bmatrix}
            0&0&0\\
            0&\vartheta^2 & (1-\vartheta)\vartheta \\
            0&\vartheta^2 & (1-\vartheta)\vartheta 
        \end{bmatrix}\mkern-6mu, \mkern-30mu
        \\
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$00$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$11$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture} \mkern-6mu &= \mkern-6mu
        \begin{bmatrix}
            0 & (1-\vartheta)^2     & -(1-\vartheta)^2 \\
            0 & (1-\vartheta)\vartheta & -(1-\vartheta)\vartheta \\
            0 & -\vartheta^2 & \vartheta^2
        \end{bmatrix}\mkern-6mu,& 
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$01$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$01$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture} \mkern-6mu &= \mkern-6mu
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$10$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$10$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture} \mkern-6mu = \mkern-6mu
        \begin{bmatrix}
            \vartheta & 0 & 0 \\
            0 & \vartheta & 1-\vartheta \\
            0 & 0 & 0
        \end{bmatrix}\mkern-6mu,\\
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$01$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$10$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture} \mkern-6mu &= \mkern-6mu
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$10$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$01$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture}  \mkern-6mu =\mkern-6mu
        \begin{bmatrix}
            0&1-\vartheta & 0 \\ 0 &\vartheta &0 \\ 0 & 0 & \vartheta
        \end{bmatrix}\mkern-6mu,&
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$11$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$00$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture}  \mkern-6mu &=\mkern-6mu
        \begin{bmatrix}
            \vartheta & 0 & 0 \\
            0& 0 & 0 \\
            0 & 0 & 0
        \end{bmatrix}\mkern-6mu,\\
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$11$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$10$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture}  \mkern-6mu & = \mkern-6mu
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$11$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$01$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture}  \mkern-6mu = \mkern-6mu
        \begin{bmatrix}
            0&0&0 \\ (1-\vartheta)\vartheta&0&0 \\ (1-\vartheta)\vartheta&0&0
        \end{bmatrix}\mkern-6mu,&
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$11$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$11$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture}  \mkern-6mu &=\mkern-6mu
        \begin{bmatrix}
            \vartheta & 0 & 0 \\
            1-\vartheta & 0 & 0 \\
            0 & 0 & 0
        \end{bmatrix}\mkern-6mu,\\
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$01$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$11$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture}  \mkern-6mu &= \mkern-6mu
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.75};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.2*\dx},{-1*\dx}) {\scalebox{0.8}{$01$}};
            \node at ({1.2*\dx},{-2*\dx}) {\scalebox{0.8}{$00$}};
            \node at (0,{-3*\dx}) {\scalebox{0.8}{$\vartheta$}};
        \end{tikzpicture}  \mkern-6mu= 0,&
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.5};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.125*\dx},{-1*\dx}) {\scalebox{0.8}{$s_1 r_1$}};
            \node at ({1.125*\dx},{-2*\dx}) {\scalebox{0.8}{$s_2 r_2$}};
            \node at (0,{-3*\dx}) {\scalebox{0.75}{$\vartheta$}};
        \end{tikzpicture}  \mkern-11mu &= \mkern-6mu
        \begin{tikzpicture}[baseline={([yshift=0.6ex]current bounding box.center)},scale=1.65]
            \mpsWire{0.5}{0}{2.5}{0};
            \foreach \t in {1,2}{
                \ngridLine{\t}{0}{\t}{.5};
            }
            \mpsC{1}{2}{0}{colMPS};
            \node at ({1.125*\dx},{-1*\dx}) {\scalebox{0.8}{$r_1 s_1$}};
            \node at ({1.125*\dx},{-2*\dx}) {\scalebox{0.8}{$r_2 s_2$}};
            \node at (0,{-3*\dx}) {\scalebox{0.75}{$\vartheta$}};
        \end{tikzpicture}
\begin{tikzpicture}
        [baseline={([yshift=-1.8ex]current bounding box.center)},scale=1.75]
        \mpsWire{0}{0}{0.5}{0};
        \vmpsWire{0.5}{0}{0.5}{0.5};
        \mpsBvecW{0.5}{0}{colSMPS};
        \node at (0,{0.25*\dx}) {\scalebox{0.8}{$1$}};
    \end{tikzpicture}&=
    \begin{bmatrix} 1 \\ 0 \\ 0
    \end{bmatrix}^T\mkern-12mu,\qquad&
    \begin{tikzpicture}
        [baseline={([yshift=-1.8ex]current bounding box.center)},scale=1.75]
        \mpsWire{0}{0}{0.5}{0};
        \vmpsWire{0.5}{0}{0.5}{0.5};
        \mpsBvecW{0.5}{0}{colSMPS};
        \node at (0,{0.25*\dx}) {\scalebox{0.8}{$2$}};
    \end{tikzpicture}&=
    \begin{bmatrix} 
        0 \\ 
        \frac{\vartheta_{+}(1-\vartheta_{-})}{1-\vartheta_{+}} \\ 
        \frac{(1-\vartheta_{+})\vartheta_{-}}{1-\vartheta_{-}} 
    \end{bmatrix}^T\mkern-12mu,\qquad &
    \begin{tikzpicture}
        [baseline={([yshift=-1.8ex]current bounding box.center)},scale=1.75]
        \mpsWire{0}{0}{0.5}{0};
        \vmpsWire{0.5}{0}{0.5}{0.5};
        \mpsBvecW{0.5}{0}{colSMPS};
        \node at (0,{0.25*\dx}) {\scalebox{0.8}{$3$}};
    \end{tikzpicture}&=
    \begin{bmatrix} 
        0 \\
        \frac{\vartheta_{+}(1-\vartheta_{-})}{1-\vartheta_{+}}\\
        -\frac{\vartheta_{+}\vartheta_{-}}{1-\vartheta_{-}}
    \end{bmatrix}^T\mkern-12mu,\\
    \begin{tikzpicture}
        [baseline={([yshift=-1.8ex]current bounding box.center)},scale=1.75]
        \mpsWire{0}{0}{0.5}{0};
        \vmpsWire{0.5}{0}{0.5}{0.5};
        \mpsBvecV{0.5}{0}{colSMPS};
        \node at (0,{0.25*\dx}) {\scalebox{0.8}{$1$}};
    \end{tikzpicture}&=
    \begin{bmatrix} 1-\vartheta_{+} \\ 0 \\ 0 
    \end{bmatrix}^T\mkern-12mu,\qquad&
    \begin{tikzpicture}
        [baseline={([yshift=-1.8ex]current bounding box.center)},scale=1.75]
        \mpsWire{0}{0}{0.5}{0};
        \vmpsWire{0.5}{0}{0.5}{0.5};
        \mpsBvecV{0.5}{0}{colSMPS};
        \node at (0,{0.25*\dx}) {\scalebox{0.8}{$2$}};
    \end{tikzpicture}&=
    \begin{bmatrix} 
        0 \\ 
        \frac{(1-\vartheta_{+})^2\vartheta_{-}}{1-\vartheta_{-}}\\
        (1-\vartheta_{+})\vartheta_{-}
    \end{bmatrix}^T\mkern-12mu,\qquad&
    \begin{tikzpicture}
        [baseline={([yshift=-1.8ex]current bounding box.center)},scale=1.75]
        \mpsWire{0}{0}{0.5}{0};
        \vmpsWire{0.5}{0}{0.5}{0.5};
        \mpsBvecV{0.5}{0}{colSMPS};
        \node at (0,{0.25*\dx}) {\scalebox{0.8}{$3$}};
    \end{tikzpicture}&=
    \begin{bmatrix}
        0\\
        -\frac{(1-\vartheta_{+})\vartheta_{+}\vartheta_{-}}{1-\vartheta_{-}}\\
        \vartheta_{+}(1-\vartheta_{-})
    \end{bmatrix}
\begin{tikzpicture}
            [baseline={([yshift=-1.8ex]current bounding box.center)},scale=1.75]
            \mpsWire{0}{0}{0.5}{0};
            \vmpsWire{0.5}{0}{0.5}{-0.5};
            \mpsBvecW{0.5}{0}{colSMPS};
            \node at (0,{0.25*\dx}) {\scalebox{0.8}{$1$}};
        \end{tikzpicture}&=
        \begin{bmatrix}
            1 \\
            \frac{\vartheta_{+}(1-\vartheta_{-})}{(1-\vartheta_{+})^2} \\
            1
        \end{bmatrix},\qquad &
        \begin{tikzpicture}
            [baseline={([yshift=-1.8ex]current bounding box.center)},scale=1.75]
            \mpsWire{0}{0}{0.5}{0};
            \vmpsWire{0.5}{0}{0.5}{-0.5};
            \mpsBvecW{0.5}{0}{colSMPS};
            \node at (0,{0.25*\dx}) {\scalebox{0.8}{$2$}};
        \end{tikzpicture}&=
        \begin{bmatrix}
            \frac{\vartheta_{+}}{1-\vartheta_{+}}\\
            \frac{1-\vartheta_{-}}{1-\vartheta_{+}}\\
            \frac{\vartheta_{-}}{1-\vartheta_{-}}
        \end{bmatrix},\qquad&
        \begin{tikzpicture}
            [baseline={([yshift=-1.8ex]current bounding box.center)},scale=1.75]
            \mpsWire{0}{0}{0.5}{0};
            \vmpsWire{0.5}{0}{0.5}{-0.5};
            \mpsBvecW{0.5}{0}{colSMPS};
            \node at (0,{0.25*\dx}) {\scalebox{0.8}{$3$}};
        \end{tikzpicture}&=
        \begin{bmatrix}
            0\\
            \frac{1-\vartheta_{+}-\vartheta_{-}}{1-\vartheta_{+}}\\
            \frac{\vartheta_{-}(1-\vartheta_{+}-\vartheta_{-})}{(1-\vartheta_{-})^2}
        \end{bmatrix},\\
        \begin{tikzpicture}
            [baseline={([yshift=-1.8ex]current bounding box.center)},scale=1.75]
            \mpsWire{0}{0}{0.5}{0};
            \vmpsWire{0.5}{0}{0.5}{-0.5};
            \mpsBvecV{0.5}{0}{colSMPS};
            \node at (0,{0.25*\dx}) {\scalebox{0.8}{$1$}};
        \end{tikzpicture}&=
        \begin{bmatrix} 
            1-\vartheta_{-}\\
            \frac{(1-\vartheta_{+})\vartheta_{-}}{1-\vartheta_{-}}\\
            1-\vartheta_{-}
        \end{bmatrix},\qquad &
        \begin{tikzpicture}
            [baseline={([yshift=-1.8ex]current bounding box.center)},scale=1.75]
            \mpsWire{0}{0}{0.5}{0};
            \vmpsWire{0.5}{0}{0.5}{-0.5};
            \mpsBvecV{0.5}{0}{colSMPS};
            \node at (0,{0.25*\dx}) {\scalebox{0.8}{$2$}};
        \end{tikzpicture}&=
        \begin{bmatrix}
            \vartheta_{-}\\
            1-\vartheta_{+}\\
            \frac{\vartheta_{+}(1-\vartheta_{-})}{1-\vartheta_{+}}
        \end{bmatrix},\qquad &
        \begin{tikzpicture}
            [baseline={([yshift=-1.8ex]current bounding box.center)},scale=1.75]
            \mpsWire{0}{0}{0.5}{0};
            \vmpsWire{0.5}{0}{0.5}{-0.5};
            \mpsBvecV{0.5}{0}{colSMPS};
            \node at (0,{0.25*\dx}) {\scalebox{0.8}{$3$}};
        \end{tikzpicture}&=
        \begin{bmatrix}
            \frac{\vartheta_{-}(1-\vartheta_{+}-\vartheta_{-})}{1-\vartheta_{-}} \\
            0 \\ 0
        \end{bmatrix}
\begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \mpsWire{-1}{0}{4}{0};
            \mpsWire{-1}{1}{4}{1};
            \foreach \t in {0,...,3}{\ngridLine{\t}{0}{\t}{1}}
            \foreach \t in {0,2}{
                \mpsB{\t}{0}{colMPS}
                \mpsA{\t}{1}{colMPS}
            }
            \foreach \t in {1,3}{
                \mpsA{\t}{0}{colMPS}
                \mpsB{\t}{1}{colMPS}
            }
            \mpsBvec{-1}{0}
            \mpsBvec{-1}{1}
            \mpsBvecW{4}{0}{colMPS}
            \mpsBvecV{4}{1}{colMPS}
            \node at (0,{-4.75*\dx}) {$\vartheta_1$};
            \node at ({\dx},{-4.75*\dx}) {$\vartheta_2$};
            \draw [decorate,decoration={brace,amplitude=5pt},xshift=0pt,yshift=0pt] 
            ({1.375*\dx},{0.125*\dx})--({1.375*\dx},{-3.125*\dx}) node [midway,xshift=10pt]
            {$2t$};
        \end{tikzpicture}
\begin{tikzpicture}
                [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
                \mpsWire{-1}{0}{-0.25}{0};
                \mpsWire{-1}{1}{-0.25}{1};
                \mpsBvec{-1}{0}
                \mpsBvec{-1}{1}
            \end{tikzpicture}
\begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \mpsWire{-0.75}{0}{0.75}{0};
            \mpsWire{-0.75}{1}{0.75}{1};
            \ngridLine{0}{0}{0}{1}
            \mpsB{0}{0}{colMPS}
            \mpsA{0}{1}{colMPS}
        \end{tikzpicture}\,,\qquad\text{and}\qquad
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \mpsWire{-0.75}{0}{0.75}{0};
            \mpsWire{-0.75}{1}{0.75}{1};
            \ngridLine{0}{0}{0}{1}
            \mpsA{0}{0}{colMPS}
            \mpsB{0}{1}{colMPS}
        \end{tikzpicture}
\begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \mpsWire{-1}{0}{0.75}{0};
            \mpsWire{-1}{1}{0.75}{1};
            \ngridLine{0}{0}{0}{1}
            \mpsBvec{-1}{0}
            \mpsBvec{-1}{1}
            \mpsB{0}{0}{colMPS}
            \mpsA{0}{1}{colMPS}
        \end{tikzpicture}=
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \mpsWire{-1}{0}{0.75}{0};
            \mpsWire{-1}{1}{0.75}{1};
            \ngridLine{0}{0}{0}{1}
            \mpsBvec{-1}{0}
            \mpsBvec{-1}{1}
            \mpsA{0}{0}{colMPS}
            \mpsB{0}{1}{colMPS}
        \end{tikzpicture}=
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \mpsWire{-1}{0}{-0.25}{0};
            \mpsWire{-1}{1}{-0.25}{1};
            \mpsBvec{-1}{0}
            \mpsBvec{-1}{1}
        \end{tikzpicture}
\begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \mpsWire{-1}{0}{0}{0};
            \mpsWire{-1}{1}{0}{1};
            \mpsBvec{-1}{0}
            \mpsBvec{-1}{1}
            \mpsBvecW{0}{0}{colMPS}
            \mpsBvecV{0}{1}{colMPS}
        \end{tikzpicture}
\begin{bmatrix}
            1& & \\
            & &1\\
            &1& \\
        \end{bmatrix}=
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \vmpsWire{0.5}{-0.5}{0.5}{0.5};
            \vmpsS{0.5}{0}{colSMPS};
        \end{tikzpicture}
\begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \ngridLine{0}{0}{-2}{0};
            \ngridLine{0}{1}{-2}{1};
            \ngridLine{0}{2}{-2}{2};
            \ngridLine{-1}{0}{-1}{2};
            \vmpsWire{0}{-0.5}{0}{2.5};
            \vmpsW{0}{0}{colSMPS};
            \vmpsS{0}{0.5}{colSMPS};
            \vmpsW{0}{1}{colSMPS};
            \vmpsV{0}{2}{colSMPS};
            \sCircle{-1}{0}{FcolU};
            \bCircle{-1}{1}{FcolU};
            \sCircle{-1}{2}{FcolU};
        \end{tikzpicture}=
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \ngridLine{0}{0}{-1.5}{0};
            \ngridLine{0}{1}{-1.5}{1};
            \ngridLine{0}{2}{-1.5}{2};
            \vmpsWire{0}{-0.5}{0}{3};
            \vmpsW{0}{0}{colSMPS};
            \vmpsS{0}{2.5}{colSMPS};
            \vmpsV{0}{1}{colSMPS};
            \vmpsW{0}{2}{colSMPS};
        \end{tikzpicture}
\begin{tikzpicture}
                [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
                \mpsWire{0}{0}{-2}{0};
                \ngridLine{0}{1}{-2}{1};
                \ngridLine{-1}{0}{-1}{1};
                \vmpsWire{0}{0}{0}{1.5};
                \mpsBvecW{0}{0}{colSMPS};
                \vmpsV{0}{1}{colSMPS};
                \mpsA{-1}{0}{colMPS};
                \sCircle{-1}{1}{FcolU};
            \end{tikzpicture}&=
            (1-\vartheta_{\rm L})
            \begin{tikzpicture}
                [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
                \mpsWire{0}{0}{-1.5}{0};
                \ngridLine{0}{1}{-1.5}{1};
                \vmpsWire{0}{0}{0}{2};
                \mpsBvecV{0}{0}{colSMPS};
                \vmpsW{0}{1}{colSMPS};
                \vmpsS{0}{1.5}{colSMPS};
            \end{tikzpicture},
            &\qquad
            \begin{tikzpicture}
                [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
                \mpsWire{0}{0}{-2}{0};
                \ngridLine{0}{1}{-2}{1};
                \ngridLine{0}{2}{-2}{2};
                \ngridLine{-1}{0}{-1}{2};
                \vmpsWire{0}{0}{0}{2.5};
                \mpsBvecV{0}{0}{colSMPS};
                \vmpsW{0}{1}{colSMPS};
                \vmpsV{0}{2}{colSMPS};
                \mpsB{-1}{0}{colMPS};
                \bCircle{-1}{1}{FcolU};
                \sCircle{-1}{2}{FcolU};
            \end{tikzpicture}&=
            (1-\vartheta_{\rm L})
            \begin{tikzpicture}
                [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
                \mpsWire{0}{0}{-1.5}{0};
                \ngridLine{0}{1}{-1.5}{1};
                \ngridLine{0}{2}{-1.5}{2};
                \vmpsWire{0}{0}{0}{3};
                \mpsBvecW{0}{0}{colSMPS};
                \vmpsV{0}{1}{colSMPS};
                \vmpsW{0}{2}{colSMPS};
                \vmpsS{0}{2.5}{colSMPS};
            \end{tikzpicture},
            \\
            \begin{tikzpicture}
                [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
                \mpsWire{0}{2}{-2}{2};
                \ngridLine{0}{1}{-2}{1};
                \ngridLine{-1}{1}{-1}{2};
                \vmpsWire{0}{0.5}{0}{2};
                \vmpsW{0}{1}{colSMPS};
                \vmpsS{0}{1.5}{colSMPS};
                \mpsBvecW{0}{2}{colSMPS};
                \sCircle{-1}{1}{FcolU};
                \mpsA{-1}{2}{colMPS};
            \end{tikzpicture}&=
            \frac{1}{1-\vartheta_{\rm L}}
            \begin{tikzpicture}
                [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
                \mpsWire{0}{2}{-1.5}{2};
                \ngridLine{0}{1}{-1.5}{1};
                \vmpsWire{0}{0.5}{0}{2};
                \vmpsW{0}{1}{colSMPS};
                \mpsBvecV{0}{2}{colSMPS};
            \end{tikzpicture},&
            \begin{tikzpicture}
                [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
                \mpsWire{0}{2}{-2}{2};
                \ngridLine{0}{1}{-2}{1};
                \ngridLine{0}{0}{-2}{0};
                \ngridLine{-1}{0}{-1}{2};
                \vmpsWire{0}{-0.5}{0}{2};
                \vmpsW{0}{0}{colSMPS};
                \vmpsS{0}{0.5}{colSMPS};
                \vmpsW{0}{1}{colSMPS};
                \mpsBvecV{0}{2}{colSMPS};
                \mpsB{-1}{2}{colMPS};
                \bCircle{-1}{1}{FcolU};
                \sCircle{-1}{0}{FcolU};
            \end{tikzpicture}&=
            \frac{1}{1-\vartheta_{\rm L}}
            \begin{tikzpicture}
                [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
                \mpsWire{0}{2}{-1.5}{2};
                \ngridLine{0}{1}{-1.5}{1};
                \ngridLine{0}{0}{-1.5}{0};
                \vmpsWire{0}{-0.5}{0}{2};
                \vmpsW{0}{0}{colSMPS};
                \vmpsV{0}{1}{colSMPS};
                \mpsBvecW{0}{2}{colSMPS};
            \end{tikzpicture}
\begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \mpsWire{0}{1}{-1.5}{1};
            \mpsWire{0}{0}{-1.5}{0};
            \ngridLine{-0.75}{0}{-0.75}{1}
            \mpsA{-0.75}{0}{colMPS}
            \mpsB{-0.75}{1}{colMPS}
            \vmpsWire{0}{0}{0}{1};
            \mpsBvecW{0}{0}{colSMPS};
            \mpsBvecV{0}{1}{colSMPS};
        \end{tikzpicture}=
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \mpsWire{0}{1}{-1.5}{1};
            \mpsWire{0}{0}{-1.5}{0};
            \vmpsWire{0}{0}{0}{1};
            \mpsBvecV{0}{0}{colSMPS};
            \mpsBvecW{0}{1}{colSMPS};
        \end{tikzpicture},\qquad
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \mpsWire{0}{1}{-1.5}{1};
            \mpsWire{0}{0}{-1.5}{0};
            \vmpsWire{0}{0}{0}{1};
            \ngridLine{-0.75}{0}{-0.75}{1}
            \mpsB{-0.75}{0}{colMPS}
            \mpsA{-0.75}{1}{colMPS}
            \mpsBvecV{0}{0}{colSMPS};
            \mpsBvecW{0}{1}{colSMPS};
        \end{tikzpicture}=
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.75]
            \mpsWire{0}{1}{-1.5}{1};
            \mpsWire{0}{0}{-1.5}{0};
            \vmpsWire{0}{0}{0}{1};
            \mpsBvecW{0}{0}{colSMPS};
            \mpsBvecV{0}{1}{colSMPS};
        \end{tikzpicture}
\begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.4]
            \ngridLine{0}{1}{2}{1};
            \ngridLine{0}{2}{2}{2};
            \ngridLine{0}{3}{2}{3};
            \ngridLine{1}{1}{1}{3};
            \nME{0}{1};
            \nME{0}{2};
            \nME{0}{3};
            \sCircle{1}{1}{FcolU};
            \bCircle{1}{2}{FcolU};
            \sCircle{1}{3}{FcolU};
        \end{tikzpicture} =
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.4]
            \ngridLine{-0.5}{1}{1}{1};
            \ngridLine{-0.5}{2}{1}{2};
            \ngridLine{-0.5}{3}{1}{3};
            \nME{-0.5}{1};
            \nME{-0.5}{2};
            \nME{-0.5}{3};
        \end{tikzpicture},\quad
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.4]
            \mpsWire{0}{0}{2}{0};
            \ngridLine{0}{1}{2}{1};
            \ngridLine{1}{0}{1}{1};
            \mpsBvec{0}{0};
            \mpsA{1}{0}{colMPS};
            \nME{0}{1};
            \sCircle{1}{1}{FcolU};
        \end{tikzpicture}  =
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.4]
            \mpsWire{-0.5}{0}{1}{0};
            \ngridLine{-0.5}{1}{1}{1};
            \mpsBvec{-0.5}{0};
            \nME{-0.5}{1};
        \end{tikzpicture},\quad 
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.4]
            \mpsWire{0}{0}{2}{0};
            \ngridLine{0}{1}{2}{1};
            \ngridLine{0}{2}{2}{2};
            \ngridLine{1}{0}{1}{2};
            \mpsBvec{0}{0};
            \mpsB{1}{0}{colMPS};
            \nME{0}{1};
            \nME{0}{2};
            \bCircle{1}{1}{FcolU};
            \sCircle{1}{2}{FcolU};
        \end{tikzpicture} =
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.4]
            \mpsWire{-0.5}{0}{1}{0};
            \ngridLine{-0.5}{1}{1}{1};
            \ngridLine{-0.5}{2}{1}{2};
            \mpsBvec{-0.5}{0};
            \nME{-0.5}{1};
            \nME{-0.5}{2};
        \end{tikzpicture},\quad
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.4]
            \mpsWire{0}{2}{2}{2};
            \ngridLine{0}{1}{2}{1};
            \ngridLine{1}{1}{1}{2};
            \mpsBvec{0}{2};
            \mpsA{1}{2}{colMPS};
            \nME{0}{1};
            \sCircle{1}{1}{FcolU};
        \end{tikzpicture} =
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.4]
            \mpsWire{-0.5}{2}{1}{2};
            \ngridLine{-0.5}{1}{1}{1};
            \mpsBvec{-0.5}{2};
            \nME{-0.5}{1};
        \end{tikzpicture},\quad 
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.4]
            \mpsWire{0}{3}{2}{3};
            \ngridLine{0}{1}{2}{1};
            \ngridLine{0}{2}{2}{2};
            \ngridLine{1}{3}{1}{1};
            \mpsBvec{0}{3};
            \mpsB{1}{3}{colMPS};
            \nME{0}{1};
            \nME{0}{2};
            \bCircle{1}{2}{FcolU};
            \sCircle{1}{1}{FcolU};
        \end{tikzpicture} =
        \begin{tikzpicture}
            [baseline={([yshift=-0.6ex]current bounding box.center)},scale=1.4]
            \mpsWire{-0.5}{3}{1}{3};
            \ngridLine{-0.5}{1}{1}{1};
            \ngridLine{-0.5}{2}{1}{2};
            \mpsBvec{-0.5}{3};
            \nME{-0.5}{1};
            \nME{-0.5}{2};
        \end{tikzpicture}
\begin{bmatrix}
        \bar{\vartheta}_{\rm L}\bar{\vartheta}_{\rm R} & 0 & 0 & 
        \bar{\vartheta}_{\rm L}\bar{\vartheta}_{\rm R} & \bar{\vartheta}_{\rm R} 
        & -\bar{\vartheta}_{\rm R}& -\bar{\vartheta}_{\rm L}\bar{\vartheta}_{\rm R} & 0 & 0 \\
        \bar{\vartheta}_{\rm L}\vartheta_{\rm R} & 0 & 0 & 
        \bar{\vartheta}_{\rm L}\vartheta_{\rm R} & \vartheta_{\rm R} 
        & \bar{\vartheta}_{\rm R}& -\bar{\vartheta}_{\rm L}\vartheta_{\rm R} & 0 & 0 \\
        \bar{\vartheta}_{\rm L}\vartheta_{\rm R} & 0 & 0 & 
        \bar{\vartheta}_{\rm L}\vartheta_{\rm R} &
        \displaystyle -\frac{\vartheta_{\rm R} ^2}{\bar{\vartheta}_{\rm R}}
        & -\vartheta_{\rm R}& -\bar{\vartheta}_{\rm L}\vartheta_{\rm R} & 0 & 0 \\
        0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        \vartheta_{\rm L} & 0 & 0 & \vartheta_{\rm L} & 0 & 0 &\bar{\vartheta}_{\rm L} & 0 & 0 \\
        0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        \vartheta_{\rm L} & 0 & 0 & \displaystyle
        -\frac{\vartheta_{\rm L}^2}{\bar{\vartheta}_{\rm L}} 
        & 0 & 0 & -\vartheta_{\rm L} & 0 & 0 \\
        0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 
    \end{bmatrix}
